Perfect Divisibility, Linear Divisibility and Chair-Free Graphs

A graph is perfectly divisible if every induced subgraph with at least one edge admits a partition into a perfect induced subgraph and an induced subgraph with smaller clique number. Every perfectly divisible graph $G$ satisfies $\chi(H)\leq\binom{\omega(H)+1}{2}$ for every induced subgraph $H$ of $G$. We show that the converse fails: for every non-negative integer $t$, the graph $P(17)\vee K_t$ satisfies this bound for every induced subgraph but is not perfectly divisible, yielding an infinite family of counterexamples. Motivated by this distinction, we introduce $(k,\ell)$-linear divisibility and prove that every $(k,\ell)$-linearly divisible graph $G$ satisfies $\chi(G)\leq k\binom{\omega(G)+1}{2}$. As an application of this framework, we give a direct structural decomposition showing that every chair-free graph is $(2,2)$-linearly divisible, where a chair is obtained from $K_{1,3}$ by subdividing one edge once. This chair-free result was obtained independently before we became aware of a recent preprint of Liu, Sun, Wang, Wu, and Zeng [arXiv:2608.13519], who prove the stronger statement that every chair-free graph is perfectly weight divisible and hence satisfies $\chi(G)\leq\binom{\omega(G)+1}{2}$.

==> Paley17.tikz <==
\begin{tikzpicture}[
    scale=1,
    Wvertex/.style={circle, draw=black, fill=white, scale=2},
    bvertex/.style={circle, draw=black, fill=black, scale=0.8},
    rvertex/.style={circle, draw=red, fill=red, scale=0.2}
]

% Vertices in cyclic order
\foreach \i in {0,...,16} {
    \pgfmathsetmacro{\ang}{90 - 360*\i/17}
    \node[
        bvertex,
        label={[font=\small]\ang:$\i$}
    ] (v\i) at (\ang:4) {};
}

% Paley graph P(17): quadratic residues mod 17 are ±1, ±2, ±4, ±8
\foreach \i in {0,...,16} {
    \foreach \d in {1,2,4,8} {
        \pgfmathtruncatemacro{\j}{mod(\i+\d,17)}
        \draw (v\i) -- (v\j);
    }
}

\end{tikzpicture}

==> chair.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=2}, bvertex/.style={circle, draw=black, fill=black, scale=0.2},rvertex/.style={circle, draw=red, fill=red, scale=0.2}]

\node [bvertex, label={[font=\small] right:$v_2$}] (v2) at (1,-1) {};
\node [bvertex, label={[font=\small] right:$v_1$}] (v1) at (1,0) {};
\node [bvertex, label={[font=\small] left:$u_0$}] (u0) at (0,0)  {};
\node [bvertex, label={[font=\small] left:$u_1$}] (u1) at (0,-1) {};
\node [bvertex, label={[font=\small] left:$u_2$}] (u2) at (0,1) {};



\draw (v2) -- (v1);
\draw (v1) -- (u0);
\draw (u0) -- (u1);
\draw (u0) -- (u2);

\end{tikzpicture}	

==> global_local.tikz <==
\begin{tikzpicture}[
    line width=0.5pt,
    yset/.style={
        draw,
        minimum width=10mm,
        minimum height=7mm,
        inner sep=1pt
    },
    rset/.style={
        draw,
        ellipse,
        minimum width=12mm,
        minimum height=10mm,
        inner sep=1pt
    },
    nregion/.style={
        draw,
        ellipse,
        minimum width=3.2cm,
        minimum height=1.15cm
    }
]
    \coordinate (xpos) at (0,0);
    \coordinate (vpos) at (0,-1.05);

    % Neighborhood of v
    \node[nregion] (Nv) at (xpos) {};
    \node at (2.2,0.12) {$N(v_0)$};

    % The sets Y_0,Y_1,\ldots,Y_m
    \node[yset] (Y0)  at (-3.3,1.45) {$Y_0$};
    \node[yset] (Y1)  at (-1.8,1.45) {$Y_1$};
    \node at (0,1.45) {$\cdots$};
    \node[yset] (Ym1) at (1.8,1.45) {$Y_{m-1}$};
    \node[yset] (Ym)  at (3.3,1.45) {$Y_m$};

    % The components R_1,\ldots,R_m
    \node[rset] (R1)  at (-1.8,2.55) {$R_1$};
    \node at (0,2.55) {$\cdots$};
    \node[rset] (Rm1) at (1.8,2.55) {$R_{m-1}$};
    \node[rset] (Rm)  at (3.3,2.55) {$R_m$};

    % Adjacencies between R_i and Y_i
    \draw (R1.south)  -- (Y1.north);
    \draw (Rm1.south) -- (Ym1.north);
    \draw (Rm.south)  -- (Ym.north);

    % Pairwise completeness, represented by crosses
    \draw (Y0.north east) -- (Y1.south west);
    \draw (Y0.south east) -- (Y1.north west);

    \draw (Ym1.north east) -- (Ym.south west);
    \draw (Ym1.south east) -- (Ym.north west);

    % x is complete to the sets Y_i
    \draw (Y0.south)  -- (xpos);
    \draw (Y1.south)  -- (xpos);
    \draw (Ym1.south) -- (xpos);
    \draw (Ym.south)  -- (xpos);

    % Adjacencies between v and N(v)
    \draw[dashed] (vpos) -- (Nv.235);
    \draw[dashed] (vpos) -- (Nv.305);

    % Vertices x and v
    \fill (xpos) circle (1.4pt);
    \node[below=1pt] at (xpos) {$x$};

    \fill (vpos) circle (1.4pt);
    \node[below=1pt] at (vpos) {$v_0$};
\end{tikzpicture}

==> global_structure.tikz <==
\begin{tikzpicture}[
    line width=0.5pt,
    comp/.style={
        draw,
        rounded corners=2pt,
        minimum width=8mm,
        minimum height=13mm,
        inner sep=2pt
    },
    neighborhood/.style={
        draw,
        ellipse,
        minimum width=3.8cm,
        minimum height=1.25cm
    },
    vertex/.style={
        circle,
        fill,
        inner sep=1.3pt
    }
]
    \node[neighborhood] (Nv) at (0,0) {};
    \node at (0,0) {$N(v_0)$};

    \node[vertex,label=below:$v_0$] (v) at (0,-1.05) {};

    \node[comp] (H1) at (-2.7,1.85) {$H_1$};
    \node[comp] (H2) at (-0.9,1.85) {$H_2$};
    \node at (0.9,1.85) {$\cdots$};
    \node[comp] (Ht) at (2.7,1.85) {$H_t$};

    \draw[dashed] (H2.east) -- (Ht.west);

    \draw (H1.south) -- (Nv.145);
    \draw (H2.south) -- (Nv.110);
    \draw (Ht.south) -- (Nv.35);

    \draw[densely dotted] (Nv.225) -- (v);
    \draw[densely dotted] (Nv.315) -- (v);
\end{tikzpicture}

==> tbroom.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=2}, bvertex/.style={circle, draw=black, fill=black, scale=0.2},rvertex/.style={circle, draw=red, fill=red, scale=0.2}]

\node [bvertex, label={[font=\small] above:$v_2$}] (v2) at (-2,0) {};
\node [bvertex, label={[font=\small] above:$v_1$}] (v1) at (-1,0) {};
\node [bvertex, label={[font=\small] above:$u_0$}] (u0) at (0,0)  {};
\node [bvertex, label={[font=\small] right:$u_1$}] (u1) at (1,1) {};
\node [bvertex, label={[font=\small] right:$u_2$}] (u2) at (1,0.5) {};
\node [font=\scriptsize] at (1,0) {$\rotatebox{90}{$\cdots$}$};

\node [bvertex, label={[font=\small] right:$u_{t-1}$}] (u3) at (1,-0.5) {};
\node [bvertex, label={[font=\small] right:$u_{t}$}] (u4) at (1,-1) {};


\draw (v2) -- (v1);
\draw (v1) -- (u0);
\draw (u0) -- (u1);
\draw (u0) -- (u2);
\draw (u0) -- (u3);
\draw (u0) -- (u4);
\end{tikzpicture}	

==> template_decomp.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,691); %set diagram left start at 0, and has height of 691

%Shape: Ellipse [id:dp5640862353335737] 
\draw   (157.08,117.27) .. controls (157.23,76.44) and (192.41,43.47) .. (235.65,43.62) .. controls (278.89,43.77) and (313.82,76.99) .. (313.66,117.82) .. controls (313.5,158.65) and (278.32,191.62) .. (235.08,191.47) .. controls (191.84,191.32) and (156.92,158.1) .. (157.08,117.27) -- cycle ;
%Shape: Ellipse [id:dp5038598725920987] 
\draw   (218.58,73.78) .. controls (218.58,64.99) and (226.12,57.86) .. (235.44,57.86) .. controls (244.75,57.86) and (252.3,64.99) .. (252.3,73.78) .. controls (252.3,82.57) and (244.75,89.7) .. (235.44,89.7) .. controls (226.12,89.7) and (218.58,82.57) .. (218.58,73.78) -- cycle ;
%Shape: Ellipse [id:dp7812785974956139] 
\draw   (166.9,116.78) .. controls (166.9,108.42) and (174.08,101.64) .. (182.93,101.64) .. controls (191.79,101.64) and (198.97,108.42) .. (198.97,116.78) .. controls (198.97,125.14) and (191.79,131.92) .. (182.93,131.92) .. controls (174.08,131.92) and (166.9,125.14) .. (166.9,116.78) -- cycle ;
%Shape: Ellipse [id:dp08483385477352301] 
\draw   (270.26,117.38) .. controls (270.26,108.59) and (277.8,101.46) .. (287.11,101.46) .. controls (296.43,101.46) and (303.97,108.59) .. (303.97,117.38) .. controls (303.97,126.18) and (296.43,133.3) .. (287.11,133.3) .. controls (277.8,133.3) and (270.26,126.18) .. (270.26,117.38) -- cycle ;
%Shape: Ellipse [id:dp6735744405488657] 
\draw   (218.58,160.65) .. controls (218.58,151.85) and (226.12,144.73) .. (235.44,144.73) .. controls (244.75,144.73) and (252.3,151.85) .. (252.3,160.65) .. controls (252.3,169.44) and (244.75,176.56) .. (235.44,176.56) .. controls (226.12,176.56) and (218.58,169.44) .. (218.58,160.65) -- cycle ;
%Straight Lines [id:da5796282560189703] 
\draw    (198.78,123.44) -- (219.31,156.67) ;
%Straight Lines [id:da9023773943824065] 
\draw    (190.72,130.71) -- (226.27,146.97) ;
%Straight Lines [id:da15500984078732793] 
\draw    (251.56,80.53) -- (272.09,113.75) ;
%Straight Lines [id:da9048618508080992] 
\draw    (243.5,87.79) -- (279.05,104.06) ;
%Straight Lines [id:da44476715166846026] 
\draw    (225.84,85.43) -- (189.57,102.94) ;
%Straight Lines [id:da02602626644300765] 
\draw    (218.6,77.43) -- (199.43,110.05) ;
%Straight Lines [id:da8341498584692921] 
\draw    (280.15,131.4) -- (243.13,146.97) ;
%Straight Lines [id:da1670468241731482] 
\draw    (271.74,122.07) -- (252.3,157.7) ;
%Straight Lines [id:da8001209083394467] 
\draw    (270.26,117.38) -- (198.97,116.78) ;
%Straight Lines [id:da8936379548683753] 
\draw    (235.37,90.03) -- (235.37,145.06) ;
%Shape: Rectangle [id:dp8265879206521334] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (353.09,70.14) -- (622.11,70.14) -- (622.11,164.97) -- (353.09,164.97) -- cycle ;
%Shape: Ellipse [id:dp6895852073078299] 
\draw   (371.41,113.23) .. controls (371.41,104.44) and (378.96,97.31) .. (388.27,97.31) .. controls (397.58,97.31) and (405.13,104.44) .. (405.13,113.23) .. controls (405.13,122.02) and (397.58,129.15) .. (388.27,129.15) .. controls (378.96,129.15) and (371.41,122.02) .. (371.41,113.23) -- cycle ;
%Shape: Ellipse [id:dp2887120435496814] 
\draw   (564.57,114.62) .. controls (564.57,105.82) and (572.12,98.7) .. (581.43,98.7) .. controls (590.74,98.7) and (598.29,105.82) .. (598.29,114.62) .. controls (598.29,123.41) and (590.74,130.54) .. (581.43,130.54) .. controls (572.12,130.54) and (564.57,123.41) .. (564.57,114.62) -- cycle ;
%Straight Lines [id:da23820424990546463] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (415.03,114.27) -- (553.57,114.27) ;
%Shape: Ellipse [id:dp832662767068987] 
\draw   (228.73,246.27) .. controls (240.88,246.11) and (250.97,262.24) .. (251.27,282.31) .. controls (251.57,302.38) and (241.97,318.78) .. (229.82,318.94) .. controls (217.68,319.1) and (207.59,302.96) .. (207.29,282.9) .. controls (206.99,262.83) and (216.59,246.43) .. (228.73,246.27) -- cycle ;
%Straight Lines [id:da0580065741117155] 
\draw    (228.62,297.56) ;
\draw [shift={(228.62,297.56)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da12526134123555255] 
\draw    (229.06,268.07) ;
\draw [shift={(229.06,268.07)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3590185300746199] 
\draw    (357.91,278.57) ;
\draw [shift={(357.91,278.57)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da26363102352323886] 
\draw    (413.59,279.26) ;
\draw [shift={(413.59,279.26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4701351368632096] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (439.98,279.26) -- (531.51,279.92) ;
%Shape: Ellipse [id:dp02443886649140159] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (341.22,278.57) .. controls (341.22,267.1) and (360.97,257.81) .. (385.32,257.81) .. controls (409.68,257.81) and (429.42,267.1) .. (429.42,278.57) .. controls (429.42,290.04) and (409.68,299.34) .. (385.32,299.34) .. controls (360.97,299.34) and (341.22,290.04) .. (341.22,278.57) -- cycle ;
%Straight Lines [id:da6594791497805783] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370.05,279.4) -- (382.36,279.4) -- (408.75,279.82) ;
%Rounded Rect [id:dp026992603877179833] 
\draw   (35.32,144.03) .. controls (35.32,135.52) and (42.21,128.63) .. (50.71,128.63) -- (96.89,128.63) .. controls (105.39,128.63) and (112.29,135.52) .. (112.29,144.03) -- (112.29,217.06) .. controls (112.29,225.57) and (105.39,232.46) .. (96.89,232.46) -- (50.71,232.46) .. controls (42.21,232.46) and (35.32,225.57) .. (35.32,217.06) -- cycle ;
%Rounded Rect [id:dp7361837705301714] 
\draw   (36.42,281.08) .. controls (36.42,272.57) and (43.31,265.68) .. (51.81,265.68) -- (97.99,265.68) .. controls (106.49,265.68) and (113.39,272.57) .. (113.39,281.08) -- (113.39,354.11) .. controls (113.39,362.61) and (106.49,369.51) .. (97.99,369.51) -- (51.81,369.51) .. controls (43.31,369.51) and (36.42,362.61) .. (36.42,354.11) -- cycle ;
%Straight Lines [id:da26466255935415584] 
\draw    (112.29,143.17) -- (229.06,268.07) ;
%Straight Lines [id:da6711484325613702] 
\draw    (112.29,217.92) -- (229.06,268.07) ;
%Straight Lines [id:da09163047001908387] 
\draw    (113.39,280.22) -- (228.62,297.56) ;
%Straight Lines [id:da789016406139489] 
\draw    (113.39,354.97) -- (228.62,297.56) ;
%Shape: Rectangle [id:dp15828088037663557] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (22.12,88.14) -- (129.88,88.14) -- (129.88,392.35) -- (22.12,392.35) -- cycle ;
%Shape: Rectangle [id:dp6070540319562576] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (326.11,230.6) -- (648.48,230.6) -- (648.48,341.96) -- (326.11,341.96) -- cycle ;
%Straight Lines [id:da4285341637305278] 
\draw    (221.06,190.96) -- (237.9,248.73) ;
%Straight Lines [id:da7088366236599315] 
\draw    (245.13,190.96) -- (218.82,251.98) ;
%Straight Lines [id:da012749181588774694] 
\draw    (558.83,280.1) ;
\draw [shift={(558.83,280.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9757984941595642] 
\draw    (614.51,280.79) ;
\draw [shift={(614.51,280.79)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Ellipse [id:dp04243050239900903] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (542.14,280.1) .. controls (542.14,268.63) and (561.89,259.33) .. (586.24,259.33) .. controls (610.6,259.33) and (630.35,268.63) .. (630.35,280.1) .. controls (630.35,291.56) and (610.6,300.86) .. (586.24,300.86) .. controls (561.89,300.86) and (542.14,291.56) .. (542.14,280.1) -- cycle ;
%Straight Lines [id:da12753951229531524] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (570.97,280.93) -- (583.29,280.93) -- (609.67,281.34) ;
%Straight Lines [id:da39724140047084] 
\draw    (376.65,123.84) -- (400.55,258.57) ;
%Straight Lines [id:da15904632581208278] 
\draw    (400.72,123.84) -- (370.32,258.57) ;
%Straight Lines [id:da40955960769414623] 
\draw    (569.18,125.88) -- (600.91,261.11) ;
%Straight Lines [id:da9463132980540647] 
\draw    (593.24,125.88) -- (569.01,260.6) ;
%Straight Lines [id:da3838491618930031] 
\draw    (249.36,264.19) -- (325.99,308.14) ;
%Straight Lines [id:da5827237917744885] 
\draw    (249.81,299.1) -- (325.06,262.66) ;

% Text Node
\draw (186.07,64.85) node [anchor=north west][inner sep=0.75pt]    {$Z$};
% Text Node
\draw (376.97,104.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$W_{I_{1}}$};
% Text Node
\draw (570.17,107.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$W_{I_{j}}$};
% Text Node
\draw (173.63,109.96) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Z_{X_1}$};
% Text Node
\draw (222.53,65.11) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Z_{X_2}$};
% Text Node
\draw (275.99,109.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Z_{X_3}$};
% Text Node
\draw (222.83,152.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Z_{X_m}$};
% Text Node
\draw (233.7,262.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{1}$};
% Text Node
\draw (233.7,290.56) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{2}$};
% Text Node
\draw (216.63,324.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$V_{q}$};
% Text Node
\draw (368.36,307.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$I_{1}$};
% Text Node
\draw (610.92,306.72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$I_{j}$};
% Text Node
\draw (481.73,80.43) node [anchor=north west][inner sep=0.75pt]    {$W$};
% Text Node
\draw (419.97,346.15) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle q$-template $\displaystyle Q$};
% Text Node
\draw (25.47,93.93) node [anchor=north west][inner sep=0.75pt]    {$P$};
% Text Node
\draw (22.38,45.47) node [anchor=north west][inner sep=0.75pt]    {$\chi ( P) \leq 2( \omega -1)$};
% Text Node
\draw (61.66,164.89) node [anchor=north west][inner sep=0.75pt]    {$P_{1}$};
% Text Node
\draw (61.66,305.05) node [anchor=north west][inner sep=0.75pt]    {$P_{2}$};
% Text Node
\draw (470.89,302.89) node [anchor=north west][inner sep=0.75pt]    {$Q\backslash V_{q}$};


\end{tikzpicture}
